High Energy Hadronic Total Cross-Sections

High energy hadronic total cross-section data are found to agree with the predictions of a QCD-string picture.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1047 M
1917 0 V
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 516 M
63 0 V
1854 0 R
-63 0 V
600 782 M
63 0 V
1854 0 R
-63 0 V
600 1047 M
63 0 V
1854 0 R
-63 0 V
600 1313 M
63 0 V
1854 0 R
-63 0 V
600 1578 M
63 0 V
1854 0 R
-63 0 V
600 1844 M
63 0 V
1854 0 R
-63 0 V
600 2109 M
63 0 V
1854 0 R
-63 0 V
826 251 M
0 63 V
0 1795 R
0 -63 V
1107 251 M
0 63 V
0 1795 R
0 -63 V
1389 251 M
0 63 V
0 1795 R
0 -63 V
1671 251 M
0 63 V
0 1795 R
0 -63 V
1953 251 M
0 63 V
0 1795 R
0 -63 V
2235 251 M
0 63 V
0 1795 R
0 -63 V
2517 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
1917 0 V
0 1858 V
-1917 0 V
600 251 L
LT0
600 1931 M
19 -236 V
20 -133 V
19 -85 V
19 -60 V
20 -45 V
19 -34 V
20 -27 V
19 -22 V
19 -19 V
20 -15 V
19 -14 V
19 -11 V
20 -11 V
19 -8 V
19 -8 V
20 -8 V
19 -6 V
20 -6 V
19 -5 V
19 -5 V
20 -5 V
19 -4 V
19 -4 V
20 -3 V
19 -4 V
19 -3 V
20 -3 V
19 -2 V
20 -3 V
19 -2 V
19 -3 V
20 -2 V
19 -2 V
19 -2 V
20 -2 V
19 -1 V
19 -2 V
20 -2 V
19 -1 V
20 -2 V
19 -1 V
19 -1 V
20 -2 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
19 0 V
20 -1 V
19 -1 V
19 -1 V
20 0 V
19 -1 V
20 -1 V
19 0 V
19 -1 V
20 -1 V
19 0 V
19 -1 V
20 0 V
19 -1 V
19 0 V
20 -1 V
19 0 V
20 -1 V
19 0 V
19 -1 V
20 0 V
19 -1 V
19 0 V
20 -1 V
19 0 V
19 -1 V
20 0 V
19 0 V
20 -1 V
19 0 V
19 0 V
20 -1 V
19 0 V
19 -1 V
20 0 V
19 0 V
19 -1 V
20 0 V
19 0 V
20 0 V
19 -1 V
19 0 V
20 0 V
19 -1 V
LT1
602 1425 D
612 1262 D
623 1268 D
628 1151 D
634 1347 D
644 1100 D
654 1074 D
654 998 D
665 892 D
670 816 D
681 1045 D
707 1114 D
734 1218 D
760 1087 D
787 1002 D
813 1236 D
840 1026 D
866 1065 D
919 1225 D
1078 1180 D
1184 1164 D
1343 1148 D
1449 1140 D
1607 1092 D
1819 1118 D
2031 1079 D
2190 1090 D
2348 1055 D
2507 1111 D
602 968 M
0 914 V
571 968 M
62 0 V
-62 914 R
62 0 V
612 810 M
0 904 V
581 810 M
62 0 V
-62 904 R
62 0 V
623 816 M
0 905 V
592 816 M
62 0 V
-62 905 R
62 0 V
628 658 M
0 985 V
597 658 M
62 0 V
-62 985 R
62 0 V
634 894 M
0 906 V
603 894 M
62 0 V
-62 906 R
62 0 V
644 647 M
0 907 V
613 647 M
62 0 V
-62 907 R
62 0 V
654 882 M
0 383 V
623 882 M
62 0 V
-62 383 R
62 0 V
654 651 M
0 694 V
623 651 M
62 0 V
-62 694 R
62 0 V
665 440 M
0 905 V
634 440 M
62 0 V
-62 905 R
62 0 V
670 555 M
0 523 V
639 555 M
62 0 V
-62 523 R
62 0 V
681 551 M
0 987 V
650 551 M
62 0 V
-62 987 R
62 0 V
707 622 M
0 984 V
676 622 M
62 0 V
-62 984 R
62 0 V
-4 -448 R
0 119 V
703 1158 M
62 0 V
-62 119 R
62 0 V
760 595 M
0 984 V
729 595 M
62 0 V
-62 984 R
62 0 V
787 510 M
0 984 V
756 510 M
62 0 V
-62 984 R
62 0 V
-5 -319 R
0 121 V
782 1175 M
62 0 V
-62 121 R
62 0 V
840 532 M
0 988 V
809 532 M
62 0 V
-62 988 R
62 0 V
866 572 M
0 986 V
835 572 M
62 0 V
-62 986 R
62 0 V
22 -376 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
128 -131 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
75 -102 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
128 -102 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
75 -93 R
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
127 -108 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
181 -9 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
181 -76 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
128 -31 R
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
127 -91 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
128 -4 R
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1047 M
1917 0 V
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 516 M
63 0 V
1854 0 R
-63 0 V
600 782 M
63 0 V
1854 0 R
-63 0 V
600 1047 M
63 0 V
1854 0 R
-63 0 V
600 1313 M
63 0 V
1854 0 R
-63 0 V
600 1578 M
63 0 V
1854 0 R
-63 0 V
600 1844 M
63 0 V
1854 0 R
-63 0 V
600 2109 M
63 0 V
1854 0 R
-63 0 V
864 251 M
0 63 V
0 1795 R
0 -63 V
1195 251 M
0 63 V
0 1795 R
0 -63 V
1525 251 M
0 63 V
0 1795 R
0 -63 V
1856 251 M
0 63 V
0 1795 R
0 -63 V
2186 251 M
0 63 V
0 1795 R
0 -63 V
2517 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
1917 0 V
0 1858 V
-1917 0 V
600 251 L
LT0
612 1207 D
624 1100 D
631 1107 D
637 1242 D
649 1313 D
662 1191 D
693 1100 D
724 1031 D
755 1283 D
786 1100 D
817 1270 D
848 1227 D
879 1185 D
972 1090 D
1158 1146 D
1282 1095 D
1469 1191 D
1593 1100 D
1779 939 D
2027 1115 D
2275 1120 D
2461 1116 D
612 988 M
0 437 V
581 988 M
62 0 V
-62 437 R
62 0 V
624 881 M
0 438 V
593 881 M
62 0 V
-62 438 R
62 0 V
631 353 M
0 1509 V
600 353 M
62 0 V
600 1862 M
62 0 V
637 1018 M
0 448 V
606 1018 M
62 0 V
-62 448 R
62 0 V
649 1094 M
0 438 V
618 1094 M
62 0 V
-62 438 R
62 0 V
662 853 M
0 676 V
631 853 M
62 0 V
-62 676 R
62 0 V
693 374 M
0 1453 V
662 374 M
62 0 V
662 1827 M
62 0 V
724 301 M
0 1461 V
693 301 M
62 0 V
693 1762 M
62 0 V
0 -820 R
0 682 V
724 942 M
62 0 V
-62 682 R
62 0 V
786 366 M
0 1469 V
755 366 M
62 0 V
755 1835 M
62 0 V
817 534 M
0 1472 V
786 534 M
62 0 V
786 2006 M
62 0 V
848 889 M
0 676 V
817 889 M
62 0 V
-62 676 R
62 0 V
879 448 M
0 1474 V
848 448 M
62 0 V
848 1922 M
62 0 V
972 849 M
0 482 V
941 849 M
62 0 V
-62 482 R
62 0 V
1158 819 M
0 654 V
1127 819 M
62 0 V
-62 654 R
62 0 V
93 -616 R
0 477 V
1251 857 M
62 0 V
-62 477 R
62 0 V
1469 954 M
0 474 V
1438 954 M
62 0 V
-62 474 R
62 0 V
93 -561 R
0 467 V
1562 867 M
62 0 V
-62 467 R
62 0 V
1779 815 M
0 248 V
1748 815 M
62 0 V
-62 248 R
62 0 V
217 -40 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
217 -171 R
0 168 V
-31 -168 R
62 0 V
-62 168 R
62 0 V
2461 957 M
0 319 V
2430 957 M
62 0 V
-62 319 R
62 0 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> inc.tex <==
\setlength{\unitlength}{0.1bp}
%\addtocounter{subfigure}{1}
\begin{picture}(4000,5000)(1000,0)
\put(0,3000){\mbox{\hspace*{-0.5cm}
\subfigure[]{
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 457 M
63 0 V
1854 0 R
-63 0 V
600 664 M
63 0 V
1854 0 R
-63 0 V
600 870 M
63 0 V
1854 0 R
-63 0 V
600 1077 M
63 0 V
1854 0 R
-63 0 V
600 1283 M
63 0 V
1854 0 R
-63 0 V
600 1490 M
63 0 V
1854 0 R
-63 0 V
600 1696 M
63 0 V
1854 0 R
-63 0 V
600 1903 M
63 0 V
1854 0 R
-63 0 V
600 2109 M
63 0 V
1854 0 R
-63 0 V
826 251 M
0 63 V
0 1795 R
0 -63 V
1107 251 M
0 63 V
0 1795 R
0 -63 V
1389 251 M
0 63 V
0 1795 R
0 -63 V
1671 251 M
0 63 V
0 1795 R
0 -63 V
1953 251 M
0 63 V
0 1795 R
0 -63 V
2235 251 M
0 63 V
0 1795 R
0 -63 V
2517 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
1917 0 V
0 1858 V
-1917 0 V
600 251 L
LT0
2214 1946 M
180 0 V
600 1576 M
19 -195 V
20 -131 V
19 -95 V
19 -73 V
20 -59 V
19 -48 V
20 -40 V
19 -35 V
19 -30 V
20 -26 V
19 -23 V
19 -21 V
20 -19 V
19 -17 V
19 -16 V
20 -14 V
19 -14 V
20 -12 V
19 -11 V
19 -11 V
20 -10 V
19 -9 V
19 -9 V
20 -8 V
19 -8 V
19 -7 V
20 -7 V
19 -7 V
20 -6 V
19 -6 V
19 -6 V
20 -5 V
19 -6 V
19 -5 V
20 -4 V
19 -5 V
19 -4 V
20 -5 V
19 -4 V
20 -4 V
19 -4 V
19 -3 V
20 -4 V
19 -3 V
19 -4 V
20 -3 V
19 -3 V
19 -3 V
20 -3 V
19 -3 V
20 -3 V
19 -2 V
19 -3 V
20 -3 V
19 -2 V
19 -3 V
20 -2 V
19 -2 V
19 -3 V
20 -2 V
19 -2 V
20 -2 V
19 -2 V
19 -2 V
20 -2 V
19 -2 V
19 -2 V
20 -1 V
19 -2 V
19 -2 V
20 -2 V
19 -1 V
20 -2 V
19 -2 V
19 -1 V
20 -2 V
19 -1 V
19 -2 V
20 -1 V
19 -2 V
19 -1 V
20 -1 V
19 -2 V
20 -1 V
19 -1 V
19 -2 V
20 -1 V
19 -1 V
19 -1 V
20 -2 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -2 V
LT1
602 1669 D
602 1593 D
614 1593 D
623 1658 D
628 1460 D
634 1311 D
644 1428 D
654 1214 D
656 1072 D
681 1097 D
707 975 D
718 997 D
734 970 D
760 922 D
787 865 D
813 829 D
919 743 D
1078 629 D
1183 573 D
1342 571 D
1448 546 D
1607 495 D
1818 526 D
2030 509 D
602 1630 M
0 79 V
-31 -79 R
62 0 V
-62 79 R
62 0 V
602 1282 M
0 622 V
571 1282 M
62 0 V
-62 622 R
62 0 V
614 1292 M
0 602 V
583 1292 M
62 0 V
-62 602 R
62 0 V
623 1451 M
0 414 V
592 1451 M
62 0 V
-62 414 R
62 0 V
628 1361 M
0 197 V
597 1361 M
62 0 V
-62 197 R
62 0 V
634 1104 M
0 414 V
603 1104 M
62 0 V
-62 414 R
62 0 V
644 1169 M
0 517 V
613 1169 M
62 0 V
-62 517 R
62 0 V
654 1139 M
0 150 V
623 1139 M
62 0 V
-62 150 R
62 0 V
656 710 M
0 723 V
625 710 M
62 0 V
-62 723 R
62 0 V
-6 -410 R
0 148 V
650 1023 M
62 0 V
-62 148 R
62 0 V
707 901 M
0 148 V
676 901 M
62 0 V
-62 148 R
62 0 V
718 932 M
0 131 V
687 932 M
62 0 V
-62 131 R
62 0 V
734 949 M
0 42 V
703 949 M
62 0 V
-62 42 R
62 0 V
760 843 M
0 158 V
729 843 M
62 0 V
-62 158 R
62 0 V
787 766 M
0 198 V
756 766 M
62 0 V
756 964 M
62 0 V
813 806 M
0 47 V
782 806 M
62 0 V
-62 47 R
62 0 V
919 727 M
0 33 V
888 727 M
62 0 V
-62 33 R
62 0 V
1078 612 M
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
74 -95 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
128 -47 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
75 -69 R
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
128 -87 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
180 -3 R
0 42 V
-31 -42 R
62 0 V
-62 42 R
62 0 V
181 -60 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
stroke
grestore
end
}
\put(2154,1946){\makebox(0,0)[r]{64.65s$^{-0.5397}=5\Delta_{\pi^-p}$}}
\put(1700,-50){\makebox(0,0){s \small{(GeV$^2$)}}}
\put(350,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_{\bar{p}p}$ \small{(mb)}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2517,151){\makebox(0,0){700}}
\put(2235,151){\makebox(0,0){600}}
\put(1953,151){\makebox(0,0){500}}
\put(1671,151){\makebox(0,0){400}}
\put(1389,151){\makebox(0,0){300}}
\put(1107,151){\makebox(0,0){200}}
\put(826,151){\makebox(0,0){100}}
\put(540,2109){\makebox(0,0)[r]{18}}
\put(540,1903){\makebox(0,0)[r]{16}}
\put(540,1696){\makebox(0,0)[r]{14}}
\put(540,1490){\makebox(0,0)[r]{12}}
\put(540,1283){\makebox(0,0)[r]{10}}
\put(540,1077){\makebox(0,0)[r]{8}}
\put(540,870){\makebox(0,0)[r]{6}}
\put(540,664){\makebox(0,0)[r]{4}}
\put(540,457){\makebox(0,0)[r]{2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}}
\hspace{-1cm}\subfigure[]{\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 623 M
63 0 V
1854 0 R
-63 0 V
600 994 M
63 0 V
1854 0 R
-63 0 V
600 1366 M
63 0 V
1854 0 R
-63 0 V
600 1737 M
63 0 V
1854 0 R
-63 0 V
600 2109 M
63 0 V
1854 0 R
-63 0 V
826 251 M
0 63 V
0 1795 R
0 -63 V
1107 251 M
0 63 V
0 1795 R
0 -63 V
1389 251 M
0 63 V
0 1795 R
0 -63 V
1671 251 M
0 63 V
0 1795 R
0 -63 V
1953 251 M
0 63 V
0 1795 R
0 -63 V
2235 251 M
0 63 V
0 1795 R
0 -63 V
2517 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
1917 0 V
0 1858 V
-1917 0 V
600 251 L
LT0
2214 1946 M
180 0 V
600 1386 M
19 -113 V
20 -75 V
19 -55 V
19 -42 V
20 -33 V
19 -28 V
20 -23 V
19 -20 V
19 -18 V
20 -15 V
19 -13 V
19 -12 V
20 -11 V
19 -10 V
19 -9 V
20 -8 V
19 -8 V
20 -7 V
19 -7 V
19 -6 V
20 -5 V
19 -6 V
19 -5 V
20 -5 V
19 -4 V
19 -4 V
20 -4 V
19 -4 V
20 -4 V
19 -3 V
19 -4 V
20 -3 V
19 -3 V
19 -3 V
20 -2 V
19 -3 V
19 -3 V
20 -2 V
19 -2 V
20 -3 V
19 -2 V
19 -2 V
20 -2 V
19 -2 V
19 -2 V
20 -2 V
19 -2 V
19 -1 V
20 -2 V
19 -2 V
20 -1 V
19 -2 V
19 -2 V
20 -1 V
19 -1 V
19 -2 V
20 -1 V
19 -2 V
19 -1 V
20 -1 V
19 -1 V
20 -2 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 0 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
20 0 V
19 -1 V
19 -1 V
20 -1 V
19 0 V
19 -1 V
20 -1 V
19 0 V
19 -1 V
20 -1 V
19 0 V
20 -1 V
19 -1 V
19 0 V
20 -1 V
19 0 V
LT1
602 1388 D
612 1618 D
623 1604 D
628 1159 D
633 1552 D
644 1009 D
654 1180 D
655 1152 D
681 1118 D
708 1079 D
734 1088 D
761 909 D
787 1044 D
814 977 D
919 937 D
1078 868 D
1184 884 D
1343 799 D
1449 809 D
1608 793 D
1820 763 D
2032 754 D
602 1166 M
0 444 V
571 1166 M
62 0 V
-62 444 R
62 0 V
612 1316 M
0 605 V
581 1316 M
62 0 V
-62 605 R
62 0 V
623 1301 M
0 605 V
592 1301 M
62 0 V
-62 605 R
62 0 V
628 998 M
0 323 V
597 998 M
62 0 V
-62 323 R
62 0 V
-26 -72 R
0 605 V
602 1249 M
62 0 V
-62 605 R
62 0 V
644 328 M
0 1362 V
613 328 M
62 0 V
613 1690 M
62 0 V
654 1104 M
0 152 V
623 1104 M
62 0 V
-62 152 R
62 0 V
655 880 M
0 544 V
624 880 M
62 0 V
-62 544 R
62 0 V
681 963 M
0 310 V
650 963 M
62 0 V
-62 310 R
62 0 V
708 924 M
0 309 V
677 924 M
62 0 V
-62 309 R
62 0 V
-5 -172 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
761 755 M
0 309 V
730 755 M
62 0 V
-62 309 R
62 0 V
787 881 M
0 325 V
756 881 M
62 0 V
-62 325 R
62 0 V
814 949 M
0 55 V
783 949 M
62 0 V
-62 55 R
62 0 V
74 -83 R
0 32 V
888 921 M
62 0 V
-62 32 R
62 0 V
1078 851 M
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
75 -24 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
1343 772 M
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
75 -43 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
128 -57 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
181 -74 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
181 -66 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
stroke
grestore
end
showpage
}
\put(2154,1946){\makebox(0,0)[r]{51.72s$^{-0.5397}=4\Delta{\pi^-p}$}}
\put(1700,-50){\makebox(0,0){s \small{(GeV$^2$)}}}
\put(350,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_{\bar{p}^-n}$ \small{(mb)}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2517,151){\makebox(0,0){700}}
\put(2235,151){\makebox(0,0){600}}
\put(1953,151){\makebox(0,0){500}}
\put(1671,151){\makebox(0,0){400}}
\put(1389,151){\makebox(0,0){300}}
\put(1107,151){\makebox(0,0){200}}
\put(826,151){\makebox(0,0){100}}
\put(540,2109){\makebox(0,0)[r]{20}}
\put(540,1737){\makebox(0,0)[r]{15}}
\put(540,1366){\makebox(0,0)[r]{10}}
\put(540,994){\makebox(0,0)[r]{5}}
\put(540,623){\makebox(0,0)[r]{0}}
\put(540,251){\makebox(0,0)[r]{-5}}
\end{picture}}}}
\put(0,300){\mbox{\hspace*{-0.5cm}
\subfigure[]{
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 516 M
63 0 V
1854 0 R
-63 0 V
600 782 M
63 0 V
1854 0 R
-63 0 V
600 1047 M
63 0 V
1854 0 R
-63 0 V
600 1313 M
63 0 V
1854 0 R
-63 0 V
600 1578 M
63 0 V
1854 0 R
-63 0 V
600 1844 M
63 0 V
1854 0 R
-63 0 V
600 2109 M
63 0 V
1854 0 R
-63 0 V
864 251 M
0 63 V
0 1795 R
0 -63 V
1195 251 M
0 63 V
0 1795 R
0 -63 V
1525 251 M
0 63 V
0 1795 R
0 -63 V
1856 251 M
0 63 V
0 1795 R
0 -63 V
2186 251 M
0 63 V
0 1795 R
0 -63 V
2517 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
1917 0 V
0 1858 V
-1917 0 V
600 251 L
LT0
2214 1946 M
180 0 V
600 1614 M
19 -177 V
20 -124 V
19 -92 V
19 -73 V
20 -60 V
19 -49 V
20 -42 V
19 -36 V
19 -31 V
20 -28 V
19 -25 V
19 -22 V
20 -20 V
19 -18 V
19 -17 V
20 -16 V
19 -14 V
20 -13 V
19 -12 V
19 -12 V
20 -11 V
19 -10 V
19 -9 V
20 -9 V
19 -9 V
19 -8 V
20 -7 V
19 -8 V
20 -7 V
19 -6 V
19 -6 V
20 -6 V
19 -6 V
19 -6 V
20 -5 V
19 -5 V
19 -5 V
20 -5 V
19 -4 V
20 -5 V
19 -4 V
19 -4 V
20 -4 V
19 -4 V
19 -3 V
20 -4 V
19 -3 V
19 -4 V
20 -3 V
19 -3 V
20 -3 V
19 -3 V
19 -3 V
20 -3 V
19 -3 V
19 -2 V
20 -3 V
19 -3 V
19 -2 V
20 -2 V
19 -3 V
20 -2 V
19 -2 V
19 -3 V
20 -2 V
19 -2 V
19 -2 V
20 -2 V
19 -2 V
19 -2 V
20 -2 V
19 -2 V
20 -1 V
19 -2 V
19 -2 V
20 -2 V
19 -1 V
19 -2 V
20 -2 V
19 -1 V
19 -2 V
20 -1 V
19 -2 V
20 -1 V
19 -2 V
19 -1 V
20 -2 V
19 -1 V
19 -1 V
20 -2 V
19 -1 V
19 -1 V
20 -1 V
19 -2 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -2 V
LT1
609 1392 D
612 1737 D
616 1127 D
621 1313 D
631 1271 D
636 1543 D
656 1392 D
662 1189 D
693 1058 D
724 1079 D
736 649 D
755 975 D
786 925 D
817 965 D
848 831 D
879 867 D
972 745 D
1158 675 D
1282 636 D
1449 777 D
1468 580 D
1592 519 D
1778 484 D
2026 522 D
2274 476 D
2460 458 D
609 1127 M
0 531 V
578 1127 M
62 0 V
-62 531 R
62 0 V
612 1550 M
0 375 V
581 1550 M
62 0 V
-62 375 R
62 0 V
616 908 M
0 438 V
585 908 M
62 0 V
-62 438 R
62 0 V
621 1068 M
0 489 V
590 1068 M
62 0 V
-62 489 R
62 0 V
631 1117 M
0 308 V
600 1117 M
62 0 V
-62 308 R
62 0 V
-26 -96 R
0 428 V
605 1329 M
62 0 V
-62 428 R
62 0 V
656 882 M
0 1021 V
625 882 M
62 0 V
625 1903 M
62 0 V
662 1072 M
0 235 V
631 1072 M
62 0 V
-62 235 R
62 0 V
0 -405 R
0 312 V
662 902 M
62 0 V
-62 312 R
62 0 V
0 -291 R
0 312 V
693 923 M
62 0 V
-62 312 R
62 0 V
736 499 M
0 300 V
705 499 M
62 0 V
705 799 M
62 0 V
-12 68 R
0 217 V
724 867 M
62 0 V
-62 217 R
62 0 V
0 -316 R
0 315 V
755 768 M
62 0 V
-62 315 R
62 0 V
0 -275 R
0 314 V
786 808 M
62 0 V
-62 314 R
62 0 V
0 -386 R
0 190 V
817 736 M
62 0 V
817 926 M
62 0 V
0 -220 R
0 322 V
848 706 M
62 0 V
-62 322 R
62 0 V
972 629 M
0 231 V
941 629 M
62 0 V
941 860 M
62 0 V
1158 547 M
0 256 V
1127 547 M
62 0 V
-62 256 R
62 0 V
93 -282 R
0 230 V
1251 521 M
62 0 V
-62 230 R
62 0 V
1449 477 M
0 599 V
1418 477 M
62 0 V
-62 599 R
62 0 V
1468 464 M
0 232 V
1437 464 M
62 0 V
-62 232 R
62 0 V
93 -292 R
0 230 V
1561 404 M
62 0 V
-62 230 R
62 0 V
1778 449 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
217 -26 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
2274 444 M
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
2460 407 M
0 102 V
2429 407 M
62 0 V
-62 102 R
62 0 V
stroke
grestore
end
}
\put(2154,1946){\makebox(0,0)[r]{25.86s$^{-0.5397}=2\Delta_{\pi^-p}$}}
\put(1700,-50){\makebox(0,0){s \small{(GeV$^2$)}}}
\put(350,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_{K^-p}$ \small{(mb)}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2517,151){\makebox(0,0){600}}
\put(2186,151){\makebox(0,0){500}}
\put(1856,151){\makebox(0,0){400}}
\put(1525,151){\makebox(0,0){300}}
\put(1195,151){\makebox(0,0){200}}
\put(864,151){\makebox(0,0){100}}
\put(540,2109){\makebox(0,0)[r]{7}}
\put(540,1844){\makebox(0,0)[r]{6}}
\put(540,1578){\makebox(0,0)[r]{5}}
\put(540,1313){\makebox(0,0)[r]{4}}
\put(540,1047){\makebox(0,0)[r]{3}}
\put(540,782){\makebox(0,0)[r]{2}}
\put(540,516){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}
}\hspace{-1cm}\subfigure[]{
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 516 M
63 0 V
1854 0 R
-63 0 V
600 782 M
63 0 V
1854 0 R
-63 0 V
600 1047 M
63 0 V
1854 0 R
-63 0 V
600 1313 M
63 0 V
1854 0 R
-63 0 V
600 1578 M
63 0 V
1854 0 R
-63 0 V
600 1844 M
63 0 V
1854 0 R
-63 0 V
600 2109 M
63 0 V
1854 0 R
-63 0 V
864 251 M
0 63 V
0 1795 R
0 -63 V
1195 251 M
0 63 V
0 1795 R
0 -63 V
1525 251 M
0 63 V
0 1795 R
0 -63 V
1856 251 M
0 63 V
0 1795 R
0 -63 V
2186 251 M
0 63 V
0 1795 R
0 -63 V
2517 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
1917 0 V
0 1858 V
-1917 0 V
600 251 L
LT0
2214 1946 M
180 0 V
600 1729 M
19 -89 V
20 -61 V
19 -47 V
19 -36 V
20 -30 V
19 -25 V
20 -20 V
19 -19 V
19 -15 V
20 -14 V
19 -13 V
19 -11 V
20 -10 V
19 -9 V
19 -8 V
20 -8 V
19 -7 V
20 -7 V
19 -6 V
19 -6 V
20 -5 V
19 -5 V
19 -5 V
20 -4 V
19 -5 V
19 -4 V
20 -3 V
19 -4 V
20 -3 V
19 -4 V
19 -3 V
20 -3 V
19 -3 V
19 -3 V
20 -2 V
19 -3 V
19 -2 V
20 -3 V
19 -2 V
20 -2 V
19 -2 V
19 -2 V
20 -2 V
19 -2 V
19 -2 V
20 -2 V
19 -1 V
19 -2 V
20 -2 V
19 -1 V
20 -2 V
19 -1 V
19 -2 V
20 -1 V
19 -2 V
19 -1 V
20 -1 V
19 -1 V
19 -2 V
20 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -2 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
20 0 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 0 V
19 -1 V
20 -1 V
19 -1 V
20 0 V
19 -1 V
19 -1 V
20 0 V
19 -1 V
19 -1 V
20 0 V
19 -1 V
19 -1 V
20 0 V
19 -1 V
20 -1 V
19 0 V
19 -1 V
20 0 V
19 -1 V
LT1
612 1153 D
625 1153 D
631 1398 D
637 1153 D
649 1153 D
662 1163 D
693 1394 D
724 1396 D
755 1148 D
786 1397 D
817 1398 D
848 1147 D
879 1398 D
972 1135 D
1159 1132 D
1283 1134 D
1469 1133 D
1593 1131 D
1780 1079 D
2028 1074 D
2277 1074 D
2463 1116 D
612 463 M
0 1381 V
581 463 M
62 0 V
581 1844 M
62 0 V
625 463 M
0 1381 V
594 463 M
62 0 V
594 1844 M
62 0 V
631 856 M
0 1083 V
600 856 M
62 0 V
600 1939 M
62 0 V
637 384 M
0 1539 V
606 384 M
62 0 V
606 1923 M
62 0 V
649 437 M
0 1433 V
618 437 M
62 0 V
618 1870 M
62 0 V
662 658 M
0 1009 V
631 658 M
62 0 V
631 1667 M
62 0 V
0 -734 R
0 921 V
662 933 M
62 0 V
-62 921 R
62 0 V
0 -967 R
0 1017 V
693 887 M
62 0 V
693 1904 M
62 0 V
755 751 M
0 793 V
724 751 M
62 0 V
-62 793 R
62 0 V
0 -471 R
0 648 V
755 1073 M
62 0 V
-62 648 R
62 0 V
0 -682 R
0 719 V
786 1039 M
62 0 V
-62 719 R
62 0 V
0 -935 R
0 648 V
817 823 M
62 0 V
-62 648 R
62 0 V
0 -424 R
0 702 V
848 1047 M
62 0 V
-62 702 R
62 0 V
972 809 M
0 653 V
941 809 M
62 0 V
-62 653 R
62 0 V
1159 888 M
0 488 V
1128 888 M
62 0 V
-62 488 R
62 0 V
93 -489 R
0 494 V
1252 887 M
62 0 V
-62 494 R
62 0 V
155 -378 R
0 260 V
-31 -260 R
62 0 V
-62 260 R
62 0 V
93 -267 R
0 271 V
1562 996 M
62 0 V
-62 271 R
62 0 V
1780 862 M
0 433 V
1749 862 M
62 0 V
-62 433 R
62 0 V
217 -280 R
0 118 V
-31 -118 R
62 0 V
-62 118 R
62 0 V
2277 997 M
0 154 V
2246 997 M
62 0 V
-62 154 R
62 0 V
155 -106 R
0 143 V
-31 -143 R
62 0 V
-62 143 R
62 0 V
stroke
grestore
end
}
\put(2154,1946){\makebox(0,0)[r]{12.93s$^{-0.5397}=\Delta_{\pi^-p}$}}
\put(1700,-50){\makebox(0,0){s \small{(GeV$^2$)}}}
\put(350,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_{K^-n}$ \small{(mb)}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2517,151){\makebox(0,0){600}}
\put(2186,151){\makebox(0,0){500}}
\put(1856,151){\makebox(0,0){400}}
\put(1525,151){\makebox(0,0){300}}
\put(1195,151){\makebox(0,0){200}}
\put(864,151){\makebox(0,0){100}}
\put(540,2109){\makebox(0,0)[r]{4}}
\put(540,1844){\makebox(0,0)[r]{3}}
\put(540,1578){\makebox(0,0)[r]{2}}
\put(540,1313){\makebox(0,0)[r]{1}}
\put(540,1047){\makebox(0,0)[r]{0}}
\put(540,782){\makebox(0,0)[r]{-1}}
\put(540,516){\makebox(0,0)[r]{-2}}
\put(540,251){\makebox(0,0)[r]{-3}}
\end{picture}
}}}
\end{picture}


==> inc3.tex <==
\begin{figure}[p]
\setlength{\unitlength}{0.1bp}
\begin{picture}(4000,5000)(1000,0)
\put(0,3100){\mbox{\hspace*{-0.5cm}
\subfigure[]{
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 1130 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(5400,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
4554 0 R
-63 0 V
600 420 M
63 0 V
4554 0 R
-63 0 V
600 589 M
63 0 V
4554 0 R
-63 0 V
600 758 M
63 0 V
4554 0 R
-63 0 V
600 927 M
63 0 V
4554 0 R
-63 0 V
600 1096 M
63 0 V
4554 0 R
-63 0 V
600 1264 M
63 0 V
4554 0 R
-63 0 V
600 1433 M
63 0 V
4554 0 R
-63 0 V
600 1602 M
63 0 V
4554 0 R
-63 0 V
600 1771 M
63 0 V
4554 0 R
-63 0 V
600 1940 M
63 0 V
4554 0 R
-63 0 V
600 2109 M
63 0 V
4554 0 R
-63 0 V
736 251 M
0 31 V
0 1827 R
0 -31 V
861 251 M
0 31 V
0 1827 R
0 -31 V
921 251 M
0 63 V
0 1795 R
0 -63 V
1106 251 M
0 31 V
0 1827 R
0 -31 V
1350 251 M
0 31 V
0 1827 R
0 -31 V
1475 251 M
0 31 V
0 1827 R
0 -31 V
1535 251 M
0 63 V
0 1795 R
0 -63 V
1719 251 M
0 31 V
0 1827 R
0 -31 V
1964 251 M
0 31 V
0 1827 R
0 -31 V
2089 251 M
0 31 V
0 1827 R
0 -31 V
2148 251 M
0 63 V
0 1795 R
0 -63 V
2333 251 M
0 31 V
0 1827 R
0 -31 V
2577 251 M
0 31 V
0 1827 R
0 -31 V
2703 251 M
0 31 V
0 1827 R
0 -31 V
2762 251 M
0 63 V
0 1795 R
0 -63 V
2947 251 M
0 31 V
0 1827 R
0 -31 V
3191 251 M
0 31 V
0 1827 R
0 -31 V
3316 251 M
0 31 V
0 1827 R
0 -31 V
3376 251 M
0 63 V
0 1795 R
0 -63 V
3561 251 M
0 31 V
0 1827 R
0 -31 V
3805 251 M
0 31 V
0 1827 R
0 -31 V
3930 251 M
0 31 V
0 1827 R
0 -31 V
3990 251 M
0 63 V
0 1795 R
0 -63 V
4174 251 M
0 31 V
0 1827 R
0 -31 V
4419 251 M
0 31 V
0 1827 R
0 -31 V
4544 251 M
0 31 V
0 1827 R
0 -31 V
4603 251 M
0 63 V
0 1795 R
0 -63 V
4788 251 M
0 31 V
0 1827 R
0 -31 V
5032 251 M
0 31 V
0 1827 R
0 -31 V
5158 251 M
0 31 V
0 1827 R
0 -31 V
5217 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
4617 0 V
0 1858 V
-4617 0 V
600 251 L
LT0
600 433 M
47 -13 V
46 -11 V
47 -8 V
47 -6 V
46 -4 V
47 -3 V
46 -1 V
47 -1 V
47 1 V
46 1 V
47 2 V
47 3 V
46 3 V
47 4 V
47 4 V
46 4 V
47 5 V
46 5 V
47 5 V
47 6 V
46 6 V
47 6 V
47 6 V
46 7 V
47 7 V
47 7 V
46 7 V
47 7 V
46 8 V
47 8 V
47 8 V
46 8 V
47 8 V
47 9 V
46 9 V
47 9 V
47 9 V
46 10 V
47 10 V
46 10 V
47 10 V
47 11 V
46 10 V
47 11 V
47 12 V
46 11 V
47 12 V
47 12 V
46 13 V
47 12 V
46 13 V
47 14 V
47 13 V
46 14 V
47 15 V
47 14 V
46 15 V
47 16 V
47 15 V
46 17 V
47 16 V
46 17 V
47 17 V
47 18 V
46 18 V
47 19 V
47 19 V
46 19 V
47 20 V
47 21 V
46 20 V
47 22 V
46 22 V
47 22 V
47 23 V
46 24 V
47 24 V
47 24 V
46 26 V
47 26 V
47 26 V
46 27 V
47 28 V
46 28 V
47 29 V
47 30 V
46 31 V
47 31 V
47 32 V
46 33 V
47 33 V
47 34 V
46 36 V
47 36 V
46 36 V
47 38 V
47 39 V
46 39 V
47 41 V
LT1
613 398 D
616 398 D
616 386 D
616 407 D
628 403 D
640 420 D
641 415 D
644 406 D
646 398 D
654 386 D
659 393 D
664 401 D
664 415 D
667 403 D
670 396 D
672 404 D
675 404 D
678 405 D
689 410 D
696 391 D
696 401 D
708 410 D
713 415 D
719 401 D
721 398 D
724 408 D
729 400 D
739 401 D
743 400 D
762 418 D
776 396 D
794 393 D
816 394 D
816 394 D
851 395 D
866 393 D
881 394 D
898 395 D
909 390 D
909 394 D
909 382 D
920 384 D
934 393 D
957 394 D
993 364 D
997 391 D
1008 379 D
1086 379 D
1091 394 D
1096 401 D
1139 396 D
1144 369 D
1193 394 D
1198 398 D
1232 400 D
1235 376 D
1269 395 D
1275 427 D
1275 403 D
1275 403 D
1281 403 D
1323 407 D
1323 407 D
1364 410 D
1364 409 D
1376 414 D
1376 401 D
1376 410 D
1376 400 D
1376 407 D
1379 398 D
1382 427 D
1382 407 D
1382 431 D
1385 403 D
1391 413 D
1416 415 D
1438 416 D
1462 430 D
1517 422 D
1517 423 D
1517 421 D
1517 423 D
1517 422 D
1518 424 D
1519 422 D
1521 420 D
1719 449 D
1719 452 D
1722 454 D
1725 462 D
1808 460 D
1808 455 D
1808 466 D
1808 466 D
1808 471 D
1809 460 D
1812 469 D
1896 480 D
1897 472 D
1898 480 D
1900 470 D
1900 484 D
1900 489 D
1902 457 D
3047 873 D
3047 859 D
3048 808 D
3053 779 D
3053 790 D
3320 847 D
3689 1096 D
3689 974 D
5189 1771 D
613 373 M
0 50 V
582 373 M
62 0 V
-62 50 R
62 0 V
616 388 M
0 20 V
585 388 M
62 0 V
-62 20 R
62 0 V
616 361 M
0 50 V
585 361 M
62 0 V
-62 50 R
62 0 V
-31 -6 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
628 378 M
0 50 V
597 378 M
62 0 V
-62 50 R
62 0 V
640 395 M
0 50 V
609 395 M
62 0 V
-62 50 R
62 0 V
641 390 M
0 50 V
610 390 M
62 0 V
-62 50 R
62 0 V
644 404 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
646 388 M
0 20 V
615 388 M
62 0 V
-62 20 R
62 0 V
654 369 M
0 34 V
623 369 M
62 0 V
-62 34 R
62 0 V
659 383 M
0 20 V
628 383 M
62 0 V
-62 20 R
62 0 V
-26 -7 R
0 10 V
633 396 M
62 0 V
-62 10 R
62 0 V
664 390 M
0 50 V
633 390 M
62 0 V
-62 50 R
62 0 V
667 386 M
0 34 V
636 386 M
62 0 V
-62 34 R
62 0 V
670 386 M
0 20 V
639 386 M
62 0 V
-62 20 R
62 0 V
-29 -9 R
0 14 V
641 397 M
62 0 V
-62 14 R
62 0 V
-28 -9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-28 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
689 384 M
0 51 V
658 384 M
62 0 V
-62 51 R
62 0 V
696 381 M
0 20 V
665 381 M
62 0 V
-62 20 R
62 0 V
-31 -2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-19 -1 R
0 15 V
677 402 M
62 0 V
-62 15 R
62 0 V
713 390 M
0 50 V
682 390 M
62 0 V
-62 50 R
62 0 V
719 400 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
721 373 M
0 50 V
690 373 M
62 0 V
-62 50 R
62 0 V
724 395 M
0 27 V
693 395 M
62 0 V
-62 27 R
62 0 V
729 393 M
0 14 V
698 393 M
62 0 V
-62 14 R
62 0 V
-21 -8 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-27 -8 R
0 10 V
712 395 M
62 0 V
-62 10 R
62 0 V
762 393 M
0 51 V
731 393 M
62 0 V
-62 51 R
62 0 V
776 389 M
0 14 V
745 389 M
62 0 V
-62 14 R
62 0 V
794 383 M
0 20 V
763 383 M
62 0 V
-62 20 R
62 0 V
-9 -11 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-31 -9 R
0 14 V
785 387 M
62 0 V
-62 14 R
62 0 V
4 -13 R
0 14 V
820 388 M
62 0 V
-62 14 R
62 0 V
866 392 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-16 -8 R
0 14 V
850 387 M
62 0 V
-62 14 R
62 0 V
-14 -8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-20 -8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-31 -4 R
0 14 V
878 387 M
62 0 V
-62 14 R
62 0 V
909 362 M
0 40 V
878 362 M
62 0 V
-62 40 R
62 0 V
920 382 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-17 0 R
0 14 V
903 386 M
62 0 V
-62 14 R
62 0 V
-8 -13 R
0 14 V
926 387 M
62 0 V
-62 14 R
62 0 V
5 -46 R
0 18 V
962 355 M
62 0 V
-62 18 R
62 0 V
-27 16 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-20 -32 R
0 37 V
977 361 M
62 0 V
-62 37 R
62 0 V
47 -37 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
-26 -6 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-26 -8 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
12 -21 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-26 -47 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
18 -4 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-26 -8 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
3 -2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-28 -45 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
3 -21 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
-25 7 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-31 -30 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-25 -18 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
11 -14 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-31 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
10 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-31 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-19 -2 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-31 -29 R
0 23 V
-31 -23 R
62 0 V
currentpoint stroke M
-62 23 R
62 0 V
-31 -8 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-31 -20 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-31 1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-28 -23 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-28 12 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-31 -40 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
-31 0 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-28 -55 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
-25 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-6 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-9 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-7 -7 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
24 -33 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-31 -16 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
-31 -20 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-31 -5 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-31 -11 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-30 -8 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-30 -9 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-29 -15 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
167 12 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-31 -7 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-28 -6 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 -8 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
52 -20 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-31 -12 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-31 1 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-31 -9 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-31 -3 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-30 -21 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-28 -10 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
53 -7 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-30 -20 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-30 -3 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-29 -21 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-31 3 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-31 -15 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
1902 398 M
0 118 V
1871 398 M
62 0 V
-62 118 R
62 0 V
3047 752 M
0 241 V
3016 752 M
62 0 V
-62 241 R
62 0 V
3047 714 M
0 290 V
3016 714 M
62 0 V
-62 290 R
62 0 V
3048 773 M
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
-26 -81 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
-31 -31 R
0 51 V
-31 -51 R
62 0 V
-62 51 R
62 0 V
236 -8 R
0 81 V
-31 -81 R
62 0 V
-62 81 R
62 0 V
338 170 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
3689 922 M
0 104 V
3658 922 M
62 0 V
-62 104 R
62 0 V
1469 492 R
0 507 V
-31 -507 R
62 0 V
-62 507 R
62 0 V
stroke
grestore
end
showpage
}
\put(2908,-50){\makebox(0,0){$\log_{10}$~s \small{(GeV$^2$)}}}
\put(350,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\sigma_{pp}$ \small{(mb)}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(5217,151){\makebox(0,0){9}}
\put(4603,151){\makebox(0,0){8}}
\put(3990,151){\makebox(0,0){7}}
\put(3376,151){\makebox(0,0){6}}
\put(2762,151){\makebox(0,0){5}}
\put(2148,151){\makebox(0,0){4}}
\put(1535,151){\makebox(0,0){3}}
\put(921,151){\makebox(0,0){2}}
\put(540,2109){\makebox(0,0)[r]{140}}
\put(540,1940){\makebox(0,0)[r]{130}}
\put(540,1771){\makebox(0,0)[r]{120}}
\put(540,1602){\makebox(0,0)[r]{110}}
\put(540,1433){\makebox(0,0)[r]{100}}
\put(540,1264){\makebox(0,0)[r]{90}}
\put(540,1096){\makebox(0,0)[r]{80}}
\put(540,927){\makebox(0,0)[r]{70}}
\put(540,758){\makebox(0,0)[r]{60}}
\put(540,589){\makebox(0,0)[r]{50}}
\put(540,420){\makebox(0,0)[r]{40}}
\put(540,251){\makebox(0,0)[r]{30}}
\end{picture}
}}}
\put(0,300){\mbox{\hspace*{-0.2cm}
\subfigure[]{
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 420 M
63 0 V
1854 0 R
-63 0 V
600 589 M
63 0 V
1854 0 R
-63 0 V
600 758 M
63 0 V
1854 0 R
-63 0 V
600 927 M
63 0 V
1854 0 R
-63 0 V
600 1096 M
63 0 V
1854 0 R
-63 0 V
600 1264 M
63 0 V
1854 0 R
-63 0 V
600 1433 M
63 0 V
1854 0 R
-63 0 V
600 1602 M
63 0 V
1854 0 R
-63 0 V
600 1771 M
63 0 V
1854 0 R
-63 0 V
600 1940 M
63 0 V
1854 0 R
-63 0 V
600 2109 M
63 0 V
1854 0 R
-63 0 V
826 251 M
0 63 V
0 1795 R
0 -63 V
1107 251 M
0 63 V
0 1795 R
0 -63 V
1389 251 M
0 63 V
0 1795 R
0 -63 V
1671 251 M
0 63 V
0 1795 R
0 -63 V
1953 251 M
0 63 V
0 1795 R
0 -63 V
2235 251 M
0 63 V
0 1795 R
0 -63 V
2517 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
1917 0 V
0 1858 V
-1917 0 V
600 251 L
LT0
600 1396 M
19 -236 V
20 -129 V
19 -78 V
19 -49 V
20 -32 V
19 -21 V
20 -13 V
19 -8 V
19 -4 V
20 -2 V
19 1 V
19 2 V
20 3 V
19 4 V
19 5 V
20 5 V
19 6 V
20 6 V
19 7 V
19 6 V
20 7 V
19 7 V
19 7 V
20 7 V
19 7 V
19 7 V
20 7 V
19 7 V
20 7 V
19 7 V
19 7 V
20 7 V
19 7 V
19 6 V
20 7 V
19 7 V
19 6 V
20 7 V
19 7 V
20 6 V
19 6 V
19 7 V
20 6 V
19 6 V
19 6 V
20 6 V
19 6 V
19 6 V
20 6 V
19 6 V
20 6 V
19 6 V
19 5 V
20 6 V
19 6 V
19 5 V
20 6 V
19 5 V
19 5 V
20 6 V
19 5 V
20 5 V
19 5 V
19 5 V
20 5 V
19 6 V
19 5 V
20 4 V
19 5 V
19 5 V
20 5 V
19 5 V
20 5 V
19 4 V
19 5 V
20 5 V
19 4 V
19 5 V
20 4 V
19 5 V
19 4 V
20 5 V
19 4 V
20 4 V
19 5 V
19 4 V
20 4 V
19 4 V
19 4 V
20 5 V
19 4 V
19 4 V
20 4 V
19 4 V
20 4 V
19 4 V
19 4 V
20 4 V
19 4 V
LT1
609 1270 D
610 1366 D
610 1163 D
620 1332 D
620 1062 D
626 1123 D
626 1112 D
631 1082 D
636 1298 D
641 927 D
644 792 D
644 798 D
652 933 D
652 1129 D
652 893 D
654 1005 D
663 900 D
668 998 D
678 903 D
705 866 D
731 778 D
731 829 D
758 785 D
771 792 D
784 805 D
811 623 D
811 795 D
811 795 D
822 792 D
837 805 D
864 869 D
916 832 D
1075 869 D
1181 900 D
1324 1008 D
1340 927 D
1445 987 D
1604 1021 D
1604 1041 D
1816 1129 D
1816 1136 D
2027 1241 D
2345 1305 D
609 1244 M
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
610 683 M
0 1366 V
579 683 M
62 0 V
579 2049 M
62 0 V
610 1096 M
0 135 V
579 1096 M
62 0 V
-62 135 R
62 0 V
620 649 M
0 1366 V
589 649 M
62 0 V
589 2015 M
62 0 V
620 994 M
0 135 V
589 994 M
62 0 V
-62 135 R
62 0 V
626 949 M
0 347 V
595 949 M
62 0 V
-62 347 R
62 0 V
626 1018 M
0 189 V
595 1018 M
62 0 V
-62 189 R
62 0 V
631 1048 M
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
636 619 M
0 1358 V
605 619 M
62 0 V
605 1977 M
62 0 V
641 859 M
0 135 V
610 859 M
62 0 V
610 994 M
62 0 V
644 555 M
0 473 V
613 555 M
62 0 V
-62 473 R
62 0 V
644 572 M
0 453 V
613 572 M
62 0 V
-62 453 R
62 0 V
652 760 M
0 346 V
621 760 M
62 0 V
-62 346 R
62 0 V
652 400 M
0 1459 V
621 400 M
62 0 V
621 1859 M
62 0 V
652 825 M
0 135 V
621 825 M
62 0 V
621 960 M
62 0 V
-29 18 R
0 53 V
623 978 M
62 0 V
-62 53 R
62 0 V
663 867 M
0 66 V
632 867 M
62 0 V
-62 66 R
62 0 V
-26 -6 R
0 141 V
637 927 M
62 0 V
-62 141 R
62 0 V
678 730 M
0 346 V
647 730 M
62 0 V
-62 346 R
62 0 V
705 693 M
0 346 V
674 693 M
62 0 V
-62 346 R
62 0 V
731 605 M
0 346 V
700 605 M
62 0 V
700 951 M
62 0 V
731 760 M
0 138 V
700 760 M
62 0 V
700 898 M
62 0 V
758 612 M
0 346 V
727 612 M
62 0 V
727 958 M
62 0 V
771 748 M
0 87 V
740 748 M
62 0 V
-62 87 R
62 0 V
784 631 M
0 348 V
753 631 M
62 0 V
753 979 M
62 0 V
811 454 M
0 338 V
780 454 M
62 0 V
780 792 M
62 0 V
811 724 M
0 141 V
780 724 M
62 0 V
780 865 M
62 0 V
811 621 M
0 348 V
780 621 M
62 0 V
780 969 M
62 0 V
822 734 M
0 115 V
791 734 M
62 0 V
791 849 M
62 0 V
837 631 M
0 348 V
806 631 M
62 0 V
806 979 M
62 0 V
864 687 M
0 364 V
833 687 M
62 0 V
-62 364 R
62 0 V
916 762 M
0 141 V
885 762 M
62 0 V
885 903 M
62 0 V
1075 799 M
0 141 V
1044 799 M
62 0 V
-62 141 R
62 0 V
75 -109 R
0 138 V
1150 831 M
62 0 V
-62 138 R
62 0 V
1324 852 M
0 311 V
1293 852 M
62 0 V
-62 311 R
62 0 V
1340 858 M
0 138 V
1309 858 M
62 0 V
-62 138 R
62 0 V
74 -78 R
0 139 V
1414 918 M
62 0 V
-62 139 R
62 0 V
128 -49 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
-31 -64 R
0 141 V
1573 971 M
62 0 V
-62 141 R
62 0 V
181 -6 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
-31 -88 R
0 143 V
-31 -143 R
62 0 V
-62 143 R
62 0 V
180 -1 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
287 -17 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
stroke
grestore
end
showpage
}
\put(1558,-50){\makebox(0,0){s \small{(GeV$^2$)}}}
\put(300,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\sigma_{\pi^+p}$ \small{(mb)}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2517,151){\makebox(0,0){700}}
\put(2235,151){\makebox(0,0){600}}
\put(1953,151){\makebox(0,0){500}}
\put(1671,151){\makebox(0,0){400}}
\put(1389,151){\makebox(0,0){300}}
\put(1107,151){\makebox(0,0){200}}
\put(826,151){\makebox(0,0){100}}
\put(540,2109){\makebox(0,0)[r]{27}}
%\put(540,1940){\makebox(0,0)[r]{26.5}}
\put(540,1771){\makebox(0,0)[r]{26}}
%\put(540,1602){\makebox(0,0)[r]{25.5}}
\put(540,1433){\makebox(0,0)[r]{25}}
%\put(540,1264){\makebox(0,0)[r]{24.5}}
\put(540,1096){\makebox(0,0)[r]{24}}
%\put(540,927){\makebox(0,0)[r]{23.5}}
\put(540,758){\makebox(0,0)[r]{23}}
%\put(540,589){\makebox(0,0)[r]{22.5}}
\put(540,420){\makebox(0,0)[r]{22}}
%\put(540,251){\makebox(0,0)[r]{21.5}}
\end{picture}
}\hspace{-1cm}
\subfigure[]{
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 437 M
63 0 V
1854 0 R
-63 0 V
600 623 M
63 0 V
1854 0 R
-63 0 V
600 808 M
63 0 V
1854 0 R
-63 0 V
600 994 M
63 0 V
1854 0 R
-63 0 V
600 1180 M
63 0 V
1854 0 R
-63 0 V
600 1366 M
63 0 V
1854 0 R
-63 0 V
600 1552 M
63 0 V
1854 0 R
-63 0 V
600 1737 M
63 0 V
1854 0 R
-63 0 V
600 1923 M
63 0 V
1854 0 R
-63 0 V
600 2109 M
63 0 V
1854 0 R
-63 0 V
864 251 M
0 63 V
0 1795 R
0 -63 V
1195 251 M
0 63 V
0 1795 R
0 -63 V
1525 251 M
0 63 V
0 1795 R
0 -63 V
1856 251 M
0 63 V
0 1795 R
0 -63 V
2186 251 M
0 63 V
0 1795 R
0 -63 V
2517 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
1917 0 V
0 1858 V
-1917 0 V
600 251 L
LT0
600 463 M
19 84 V
20 68 V
19 58 V
19 50 V
20 44 V
19 40 V
20 36 V
19 33 V
19 30 V
20 29 V
19 26 V
19 25 V
20 24 V
19 22 V
19 21 V
20 20 V
19 20 V
20 18 V
19 18 V
19 17 V
20 16 V
19 16 V
19 15 V
20 15 V
19 15 V
19 13 V
20 14 V
19 13 V
20 13 V
19 12 V
19 12 V
20 12 V
19 11 V
19 11 V
20 11 V
19 11 V
19 10 V
20 11 V
19 10 V
20 9 V
19 10 V
19 9 V
20 10 V
19 9 V
19 9 V
20 8 V
19 9 V
19 8 V
20 9 V
19 8 V
20 8 V
19 8 V
19 8 V
20 7 V
19 8 V
19 7 V
20 7 V
19 8 V
19 7 V
20 7 V
19 7 V
20 6 V
19 7 V
19 7 V
20 6 V
19 7 V
19 6 V
20 6 V
19 7 V
19 6 V
20 6 V
19 6 V
20 6 V
19 6 V
19 6 V
20 5 V
19 6 V
19 6 V
20 5 V
19 6 V
19 5 V
20 6 V
19 5 V
20 5 V
19 5 V
19 6 V
20 5 V
19 5 V
19 5 V
20 5 V
19 5 V
19 5 V
20 4 V
19 5 V
20 5 V
19 5 V
19 4 V
20 5 V
19 5 V
LT1
605 846 D
612 548 D
621 623 D
631 552 D
631 994 D
637 437 D
649 474 D
662 593 D
662 623 D
693 689 D
724 704 D
736 957 D
755 734 D
755 742 D
786 827 D
801 775 D
817 764 D
848 831 D
848 946 D
861 912 D
879 872 D
972 1002 D
1158 1069 D
1158 1135 D
1282 1232 D
1449 1373 D
1468 1314 D
1592 1418 D
1778 1518 D
1778 1514 D
2026 1633 D
2026 1656 D
2274 1719 D
2274 1789 D
605 585 M
0 521 V
574 585 M
62 0 V
-62 521 R
62 0 V
612 511 M
0 74 V
581 511 M
62 0 V
-62 74 R
62 0 V
621 400 M
0 446 V
590 400 M
62 0 V
590 846 M
62 0 V
631 396 M
0 312 V
600 396 M
62 0 V
600 708 M
62 0 V
-31 26 R
0 520 V
600 734 M
62 0 V
-62 520 R
62 0 V
637 400 M
0 74 V
606 400 M
62 0 V
-62 74 R
62 0 V
649 437 M
0 74 V
618 437 M
62 0 V
-62 74 R
62 0 V
662 433 M
0 320 V
631 433 M
62 0 V
631 753 M
62 0 V
662 585 M
0 75 V
631 585 M
62 0 V
-62 75 R
62 0 V
0 -124 R
0 307 V
662 536 M
62 0 V
662 843 M
62 0 V
0 -292 R
0 307 V
693 551 M
62 0 V
693 858 M
62 0 V
736 808 M
0 298 V
705 808 M
62 0 V
-62 298 R
62 0 V
755 581 M
0 306 V
724 581 M
62 0 V
724 887 M
62 0 V
755 625 M
0 233 V
724 625 M
62 0 V
724 858 M
62 0 V
0 -187 R
0 312 V
755 671 M
62 0 V
755 983 M
62 0 V
801 704 M
0 142 V
770 704 M
62 0 V
770 846 M
62 0 V
817 609 M
0 310 V
786 609 M
62 0 V
786 919 M
62 0 V
0 -204 R
0 231 V
817 715 M
62 0 V
817 946 M
62 0 V
848 792 M
0 308 V
817 792 M
62 0 V
-62 308 R
62 0 V
861 823 M
0 179 V
830 823 M
62 0 V
-62 179 R
62 0 V
879 714 M
0 315 V
848 714 M
62 0 V
-62 315 R
62 0 V
972 886 M
0 231 V
941 886 M
62 0 V
-62 231 R
62 0 V
1158 400 M
0 1337 V
1127 400 M
62 0 V
-62 1337 R
62 0 V
-31 -716 R
0 229 V
-31 -229 R
62 0 V
-62 229 R
62 0 V
93 -132 R
0 228 V
-31 -228 R
62 0 V
-62 228 R
62 0 V
136 -166 R
0 386 V
-31 -386 R
62 0 V
-62 386 R
62 0 V
-12 -367 R
0 229 V
-31 -229 R
62 0 V
-62 229 R
62 0 V
93 -124 R
0 228 V
-31 -228 R
62 0 V
-62 228 R
62 0 V
155 -55 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
-31 -163 R
0 237 V
-31 -237 R
62 0 V
-62 237 R
62 0 V
217 -22 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
-31 -115 R
0 229 V
-31 -229 R
62 0 V
-62 229 R
62 0 V
217 -77 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
-31 -141 R
0 371 V
-31 -371 R
62 0 V
-62 371 R
62 0 V
stroke
grestore
end
showpage
}
\put(1558,-50){\makebox(0,0){s \small{(GeV$^2$)}}}
\put(300,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\sigma_{K^+p}$ \small{(mb)}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2517,151){\makebox(0,0){600}}
\put(2186,151){\makebox(0,0){500}}
\put(1856,151){\makebox(0,0){400}}
\put(1525,151){\makebox(0,0){300}}
\put(1195,151){\makebox(0,0){200}}
\put(864,151){\makebox(0,0){100}}
%\put(540,2109){\makebox(0,0)[r]{21.5}}
\put(540,1923){\makebox(0,0)[r]{21}}
%\put(540,1737){\makebox(0,0)[r]{20.5}}
\put(540,1552){\makebox(0,0)[r]{20}}
%\put(540,1366){\makebox(0,0)[r]{19.5}}
\put(540,1180){\makebox(0,0)[r]{19}}
%\put(540,994){\makebox(0,0)[r]{18.5}}
\put(540,808){\makebox(0,0)[r]{18}}
%\put(540,623){\makebox(0,0)[r]{17.5}}
\put(540,437){\makebox(0,0)[r]{17}}
%\put(540,251){\makebox(0,0)[r]{16.5}}
\end{picture}
}}}
\end{picture}
\caption{Fit of the form Eqs. (7), (8) to the three 
independent cross sections\ $\sigma_{pp},~\sigma_{\pi^+p},
~\sigma_{K^+p}$. The parameters of this fit are given in Eq. (9).}
\end{figure}


==> pipdif.tex <==
\setlength{\unitlength}{0.1bp}
\subfigure{
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,2160)(0,300)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 561 M
63 0 V
1854 0 R
-63 0 V
600 870 M
63 0 V
1854 0 R
-63 0 V
600 1180 M
63 0 V
1854 0 R
-63 0 V
600 1490 M
63 0 V
1854 0 R
-63 0 V
600 1799 M
63 0 V
1854 0 R
-63 0 V
600 2109 M
63 0 V
1854 0 R
-63 0 V
826 251 M
0 63 V
0 1795 R
0 -63 V
1107 251 M
0 63 V
0 1795 R
0 -63 V
1389 251 M
0 63 V
0 1795 R
0 -63 V
1671 251 M
0 63 V
0 1795 R
0 -63 V
1953 251 M
0 63 V
0 1795 R
0 -63 V
2235 251 M
0 63 V
0 1795 R
0 -63 V
2517 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
1917 0 V
0 1858 V
-1917 0 V
600 251 L
LT0
2214 1946 M
180 0 V
600 1665 M
19 -117 V
20 -78 V
19 -57 V
19 -44 V
20 -35 V
19 -29 V
20 -24 V
19 -21 V
19 -18 V
20 -16 V
19 -14 V
19 -12 V
20 -12 V
19 -10 V
19 -9 V
20 -9 V
19 -8 V
20 -7 V
19 -7 V
19 -7 V
20 -5 V
19 -6 V
19 -5 V
20 -5 V
19 -5 V
19 -4 V
20 -5 V
19 -4 V
20 -3 V
19 -4 V
19 -3 V
20 -4 V
19 -3 V
19 -3 V
20 -3 V
19 -2 V
19 -3 V
20 -3 V
19 -2 V
20 -3 V
19 -2 V
19 -2 V
20 -2 V
19 -2 V
19 -2 V
20 -2 V
19 -2 V
19 -2 V
20 -2 V
19 -1 V
20 -2 V
19 -2 V
19 -1 V
20 -2 V
19 -1 V
19 -2 V
20 -1 V
19 -2 V
19 -1 V
20 -1 V
19 -2 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -2 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 0 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
20 -1 V
19 0 V
19 -1 V
20 -1 V
19 -1 V
19 0 V
20 -1 V
19 -1 V
19 0 V
20 -1 V
19 -1 V
20 0 V
19 -1 V
19 -1 V
20 0 V
19 -1 V
LT1
610 1492 D
620 1498 D
621 1405 D
626 1421 D
630 1730 D
631 1584 D
636 1211 D
644 1356 D
652 1408 D
653 1310 D
663 1379 D
668 1273 D
678 1291 D
705 1304 D
731 1245 D
758 1296 D
784 1220 D
811 1247 D
837 1285 D
864 1188 D
916 1112 D
1075 1078 D
1181 1069 D
1324 1025 D
1340 1059 D
1445 1034 D
1604 1040 D
1816 1025 D
2027 966 D
2186 994 D
2345 1013 D
610 1405 M
0 174 V
579 1405 M
62 0 V
-62 174 R
62 0 V
620 901 M
0 1194 V
589 901 M
62 0 V
589 2095 M
62 0 V
621 1370 M
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
626 1272 M
0 299 V
595 1272 M
62 0 V
-62 299 R
62 0 V
630 1388 M
0 683 V
599 1388 M
62 0 V
-62 683 R
62 0 V
631 1222 M
0 724 V
600 1222 M
62 0 V
-62 724 R
62 0 V
636 352 M
0 1718 V
605 352 M
62 0 V
605 2070 M
62 0 V
644 1151 M
0 410 V
613 1151 M
62 0 V
-62 410 R
62 0 V
652 1274 M
0 269 V
621 1274 M
62 0 V
-62 269 R
62 0 V
653 1274 M
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
-21 -5 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
668 1181 M
0 183 V
637 1181 M
62 0 V
-62 183 R
62 0 V
678 1089 M
0 405 V
647 1089 M
62 0 V
-62 405 R
62 0 V
-4 -359 R
0 338 V
674 1135 M
62 0 V
-62 338 R
62 0 V
-5 -315 R
0 174 V
700 1158 M
62 0 V
-62 174 R
62 0 V
-4 -202 R
0 331 V
727 1130 M
62 0 V
-62 331 R
62 0 V
-5 -444 R
0 406 V
753 1017 M
62 0 V
-62 406 R
62 0 V
-4 -248 R
0 144 V
780 1175 M
62 0 V
-62 144 R
62 0 V
-5 -237 R
0 406 V
806 1082 M
62 0 V
-62 406 R
62 0 V
-4 -474 R
0 347 V
833 1014 M
62 0 V
-62 347 R
62 0 V
21 -341 R
0 183 V
885 1020 M
62 0 V
-62 183 R
62 0 V
1075 986 M
0 183 V
1044 986 M
62 0 V
-62 183 R
62 0 V
75 -190 R
0 179 V
1150 979 M
62 0 V
-62 179 R
62 0 V
1324 857 M
0 337 V
1293 857 M
62 0 V
-62 337 R
62 0 V
1340 970 M
0 179 V
1309 970 M
62 0 V
-62 179 R
62 0 V
74 -204 R
0 179 V
1414 945 M
62 0 V
-62 179 R
62 0 V
128 -104 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
181 -63 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
2027 930 M
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
128 -47 R
0 79 V
-31 -79 R
62 0 V
-62 79 R
62 0 V
128 -71 R
0 100 V
2314 963 M
62 0 V
-62 100 R
62 0 V
stroke
grestore
end
}
\put(2154,1946){\makebox(0,0)[r]{12.93s$^{-0.5397}$}}
\put(1558,-50){\makebox(0,0){s \small{(GeV$^2$)}}}
\put(1548,-220){\makebox(0,0){\footnotesize (a)}}
\put(350,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_{\pi^-p}$ \small{(mb)}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2517,151){\makebox(0,0){700}}
\put(2235,151){\makebox(0,0){600}}
\put(1953,151){\makebox(0,0){500}}
\put(1671,151){\makebox(0,0){400}}
\put(1389,151){\makebox(0,0){300}}
\put(1107,151){\makebox(0,0){200}}
\put(826,151){\makebox(0,0){100}}
\put(540,2109){\makebox(0,0)[r]{4}}
\put(540,1799){\makebox(0,0)[r]{3}}
\put(540,1490){\makebox(0,0)[r]{2}}
\put(540,1180){\makebox(0,0)[r]{1}}
\put(540,870){\makebox(0,0)[r]{0}}
\put(540,561){\makebox(0,0)[r]{-1}}
\put(540,251){\makebox(0,0)[r]{-2}}
\end{picture}
}


==> strings.tex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\endgroup
\begin{picture}(348,109)(150,685)
\thicklines
\put(499,789){\circle{10}}
\put(499,784){\line( 0,-1){ 43}}
\put(455,716){\circle{10}}
\put(460,719){\line( 5, 3){ 38.382}}
\put(543,716){\circle{10}}
\put(539,719){\line(-5, 3){ 39.118}}
\put(273,742){\circle{14}}
\put(212,748){\line(-1,-1){ 12}}
\put(200,748){\line( 1,-1){ 12}}
\put(206,742){\line( 1, 0){ 60}}
\put(235,685){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(a)}}}
\put(495,685){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(b)}}}
\end{picture}


==> versf.tex <==
\setlength{\unitlength}{0.012500in}%
\begingroup\makeatletter
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\endgroup
\begin{picture}(384,460)(80,340)
\thicklines
\put(185,658){\line( 0,-1){ 76}}
\put(185,620){\line( 1, 0){ 34}}
\put(354,658){\line( 0,-1){ 76}}
\put(219,620){\linethickness{9pt}\line( 1, 0){ 34}}
\put(287,620){\linethickness{9pt}\line( 1, 0){ 34}}
\put(359,578){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(177,578){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(202,603){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}f}}}
\put(236,603){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}P}}}
\put(304,603){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}P}}}
\put(261,603){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}f,f$'$}}}
\put(337,603){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}f}}}
\put(371,616){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}+}}}
\put(388,620){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}.  .  .  .}}}
\put(177,658){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(359,658){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(253,620){\line( 1, 0){ 34}}
\put(321,620){\makebox(0.4444,0.6667){\SetFigFont{10}{12}{rm}.}}
\put(321,620){\line( 1, 0){ 33}}
\put(354,620){\line( 0, 1){  0}}
\put(354,620){\line( 0, 1){  0}}
\put(329,754){\linethickness{9pt}\line( 1, 0){ 59}}
\put(278,792){\line( 0,-1){ 76}}
\put(278,716){\line( 0, 1){  5}}
\put(278,754){\line( 1, 0){ 64}}
\put(434,792){\line( 0,-1){ 76}}
\put(439,792){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(299,738){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}f}}}
\put(354,738){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}P}}}
\put(413,738){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}f}}}
\put(270,712){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(456,750){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}+}}}
\put(270,792){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(321,754){\line( 1, 0){113}}
\put(439,712){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put( 88,792){\line( 0, 1){  0}}
\put( 88,792){\line( 0,-1){ 76}}
\put(190,792){\line( 0,-1){ 76}}
\put( 88,754){\line( 1, 0){102}}
\put( 80,792){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(194,792){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put( 80,712){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(194,712){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}p}}}
\put(232,750){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}+}}}
\put(139,616){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}+}}}
\put(139,738){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}f}}}
\put(180,448){\line( 0, 1){  0}}
\multiput(180,448)(0.36364,0.45455){12}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\multiput(180,453)(0.36364,-0.45455){12}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\put(182,416){\circle{6}}
\put(182,451){\line( 0,-1){ 32}}
\put(148,373){\circle{6}}
\put(122,396){\line( 1, 0){  6}}
\put(126,398){\line( 0,-1){  6}}
\put(126,396){\line( 1,-1){ 21}}
\put(157,381){\circle{6}}
\put(131,404){\line( 1, 0){  6}}
\put(134,407){\line( 0,-1){  6}}
\put(134,404){\line( 1,-1){ 20.500}}
\put(165,389){\circle{6}}
\put(139,413){\line( 1, 0){  6}}
\put(142,415){\line( 0,-1){  6}}
\put(142,413){\line( 1,-1){ 22}}
\put(140,364){\circle{6}}
\put(114,387){\line( 1, 0){  6}}
\put(117,390){\line( 0,-1){  5}}
\put(117,387){\line( 1,-1){ 20.500}}
\put(164,474){\circle{6}}
\put(139,451){\line( 1, 0){  6}}
\put(142,455){\line( 0,-1){  6}}
\put(142,451){\line( 1, 1){ 20.500}}
\put(156,482){\circle{6}}
\put(131,460){\line( 1, 0){  6}}
\put(133,463){\line( 0,-1){  6}}
\put(133,460){\line( 1, 1){ 19.500}}
\put(148,490){\circle{6}}
\put(122,468){\line( 1, 0){  6}}
\put(125,472){\line( 0,-1){  6}}
\put(125,468){\line( 1, 1){ 20}}
\put(139,499){\circle{6}}
\put(114,477){\line( 1, 0){  6}}
\put(116,479){\line( 0,-1){  5}}
\put(116,477){\line( 6, 5){ 21.738}}
\put(413,386){\circle{6}}
\put(388,364){\line( 1, 0){  6}}
\put(391,367){\line( 0,-1){  6}}
\put(391,364){\line( 1, 1){ 20}}
\put(405,394){\circle{6}}
\put(380,372){\line( 1, 0){  6}}
\put(382,375){\line( 0,-1){  5}}
\put(382,372){\line( 1, 1){ 19.500}}
\put(396,402){\circle{6}}
\put(371,381){\line( 1, 0){  6}}
\put(374,384){\line( 0,-1){  6}}
\put(374,381){\line( 1, 1){ 19.500}}
\put(388,411){\circle{6}}
\put(363,388){\line( 1, 0){  6}}
\put(365,391){\line( 0,-1){  5}}
\put(365,388){\line( 1, 1){ 20.500}}
\put(397,461){\circle{6}}
\put(371,483){\line( 1, 0){  6}}
\put(375,486){\line( 0,-1){  6}}
\put(375,483){\line( 1,-1){ 20.500}}
\put(406,469){\circle{6}}
\put(380,492){\line( 1, 0){  6}}
\put(383,494){\line( 0,-1){  5}}
\put(383,492){\line( 1,-1){ 20.500}}
\put(414,478){\circle{6}}
\put(388,500){\line( 1, 0){  6}}
\put(391,503){\line( 0,-1){  6}}
\put(391,500){\line( 1,-1){ 21.500}}
\put(389,452){\circle{6}}
\put(363,476){\line( 1, 0){  6}}
\put(366,478){\line( 0,-1){  5}}
\put(366,476){\line( 1,-1){ 21}}
\put(349,448){\line( 0, 1){  0}}
\multiput(349,448)(0.36364,0.45455){12}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\multiput(349,453)(0.36364,-0.45455){12}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\put(351,416){\circle{6}}
\put(351,451){\line( 0,-1){ 32}}
\multiput(198,449)(0.40000,0.40000){11}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\multiput(198,453)(0.40000,-0.40000){11}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\put(200,435){\oval(  8, 32)[tl]}
\put(200,435){\oval(  8, 34)[bl]}
\put(200,415){\circle{6}}
\multiput(334,449)(-0.40000,0.40000){11}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\multiput(334,453)(-0.40000,-0.40000){11}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\put(332,435){\oval(  8, 34)[br]}
\put(332,435){\oval(  8, 32)[tr]}
\put(332,415){\circle{6}}
\put(228,433){\oval( 36, 36)[tl]}
\put(228,433){\oval( 36, 38)[bl]}
\multiput(225,448)(0.42857,0.35714){15}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\multiput(225,453)(0.42857,-0.35714){15}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\put(232,414){\circle{6}}
\put(303,433){\oval( 34, 36)[br]}
\put(303,433){\oval( 34, 36)[tr]}
\multiput(305,448)(-0.42857,0.35714){15}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\multiput(305,453)(-0.42857,-0.35714){15}{\makebox(0.4444,0.6667){\SetFigFont{7}{8.4}{rm}.}}
\put(299,415){\circle{6}}
\put(266,432){\circle{42}}
\put(198,386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}f}}}
\put(333,386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}f}}}
\put(266,386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}P}}}
\put(114,486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi^+$}}}
\put(114,365){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi^+$}}}
\put(418,486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi^+$}}}
\put(418,365){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi^+$}}}
\put(257,558){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}(a)}}}
\put(257,340){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}(b)}}}
\end{picture}

